Interrupting the Loop: Periodic Subject Changes Raise Judged Surprise and Connection in Base Language Models

Where does the novelty a base language model produces with no task come from, and what can an LLM judge of a long stream actually see? We dismantle a cognitively inspired generation loop over 24 conditions on three base models. Most of its effect lives in one operation: a new subject injected every few hundred tokens (an interruption) into a stream whose literal repetition is damped (habituation). We judge windows of generated text only, with the premise as the unit (n=10) and a judge measured for repeatability, against a second judge family and human readers. Under that protocol the interruption raises judged surprise by 1.2 to 1.4 points and connection by 0.7 to 0.9 over habituation alone. A connective that asks for continuity hurts; a bare paragraph break adds nothing detectable; a reset context does at least as well as a kept one; and a pre-registered replication on new premises confirms the primary contrast. Three things the window judge could not see changed the first version of this study. The judge scores the experimenter's injected sentence as the model's own. A fixed rotation of injected sentences makes the model replay its own earlier segments (65-80% of post-interruption windows at periods 150-300 are mostly verbatim replay), and the judge scores the replay as surprise and, above all, as connection; at period 300 the source of 62% of windows lies beyond the judge's 600-token horizon. And the local gains do not compose: no arm produces an integrated document. The salience monitor, the in-loop judge, memory across interruptions and a gated Review add nothing. On a problem with a verifier (online bin packing), the interruption multiplies valid, distinct candidate heuristics three- to fourfold without raising the quality of the best. We report an evaluation protocol for long generation and a characterization of a simple intervention, not a mechanism of creativity.

==> (inline-0) <==
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
bare & 10 & 0.45 [0.28, 0.68] & 0.30 [0.15, 0.45] & 2.52 [1.88, 3.43] \\
bare + habituation & 10 & 1.60 [1.18, 2.00] & 1.32 [0.87, 1.82] & 4.40 [3.45, 5.42] \\
reseed 150, no habituation & 10 & 2.48 [2.17, 2.78] & 3.03 [2.60, 3.45] & 5.35 [4.82, 5.77] \\
habituation + reseed 150 & 10 & 3.02 [2.53, 3.53] & 3.68 [2.92, 4.52] & 6.12 [5.60, 6.57] \\
DREAM scaffold & 10 & 2.70 [2.10, 3.40] & 1.85 [1.42, 2.33] & 6.02 [5.32, 6.73] \\
habituation 1.3 & 10 & 1.75 [1.35, 2.20] & 1.42 [1.07, 1.78] & 4.90 [4.47, 5.40] \\
habituation, EOS allowed & 10 & 1.52 [1.10, 1.92] & 1.27 [0.90, 1.67] & 5.65 [4.78, 6.38] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
bare & surprise & -1.15 [-1.48, -0.73] & 0.004 & 0.023 & -0.80 & 10 \\
bare & connection & -1.02 [-1.52, -0.50] & 0.008 & 0.035 & -0.81 & 10 \\
bare & coherence & -1.88 [-3.30, -0.52] & 0.035 & 0.070 & -0.64 & 10 \\
reseed 150, no habituation & surprise & +0.88 [+0.27, +1.48] & 0.031 & 0.070 & +0.72 & 10 \\
reseed 150, no habituation & connection & +1.72 [+0.88, +2.45] & 0.010 & 0.035 & +0.91 & 10 \\
reseed 150, no habituation & coherence & +0.95 [-0.02, +1.93] & 0.121 & 0.168 & +0.41 & 10 \\
habituation + reseed 150 & surprise & +1.42 [+0.92, +2.03] & 0.002 & 0.018 & +0.85 & 10 \\
habituation + reseed 150 & connection & +2.37 [+1.57, +3.28] & 0.002 & 0.018 & +0.93 & 10 \\
habituation + reseed 150 & coherence & +1.72 [+0.35, +2.90] & 0.043 & 0.070 & +0.61 & 10 \\
DREAM scaffold & surprise & +1.10 [+0.40, +1.88] & 0.023 & 0.070 & +0.62 & 10 \\
DREAM scaffold & connection & +0.53 [+0.15, +0.97] & 0.031 & 0.070 & +0.40 & 10 \\
DREAM scaffold & coherence & +1.62 [+0.20, +2.97] & 0.043 & 0.070 & +0.60 & 10 \\
habituation 1.3 & surprise & +0.15 [-0.25, +0.60] & 0.609 & 0.731 & +0.02 & 10 \\
habituation 1.3 & connection & +0.10 [-0.42, +0.55] & 0.754 & 0.817 & +0.10 & 10 \\
habituation 1.3 & coherence & +0.50 [-0.65, +1.52] & 0.430 & 0.552 & +0.23 & 10 \\
habituation, EOS allowed & surprise & -0.08 [-0.50, +0.35] & 0.771 & 0.817 & -0.02 & 10 \\
habituation, EOS allowed & connection & -0.05 [-0.55, +0.40] & 0.895 & 0.895 & -0.06 & 10 \\
habituation, EOS allowed & coherence & +1.25 [+0.12, +2.25] & 0.064 & 0.097 & +0.49 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
neutral subject change & 10 & 3.02 [2.53, 3.53] & 3.68 [2.92, 4.52] & 6.12 [5.60, 6.57] \\
re-encounter stitch & 10 & 2.83 [2.12, 3.58] & 3.62 [2.78, 4.50] & 5.53 [4.93, 6.12] \\
the premise itself & 10 & 1.21 [0.87, 1.51] & 1.03 [0.73, 1.32] & 3.84 [3.17, 4.59] \\
the stream's own past & 10 & 1.51 [1.12, 1.94] & 1.39 [0.92, 1.92] & 3.68 [3.07, 4.27] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
re-encounter stitch & surprise & -0.19 [-1.14, +0.68] & 0.707 & 0.795 & -0.13 & 10 \\
re-encounter stitch & connection & -0.07 [-1.42, +1.13] & 0.949 & 0.949 & -0.08 & 10 \\
re-encounter stitch & coherence & -0.59 [-1.45, +0.16] & 0.223 & 0.286 & -0.43 & 10 \\
the premise itself & surprise & -1.81 [-2.33, -1.28] & 0.002 & 0.004 & -1.00 & 10 \\
the premise itself & connection & -2.65 [-3.45, -1.90] & 0.002 & 0.004 & -1.00 & 10 \\
the premise itself & coherence & -2.27 [-3.07, -1.52] & 0.002 & 0.004 & -0.87 & 10 \\
the stream's own past & surprise & -1.51 [-2.10, -0.87] & 0.004 & 0.006 & -0.85 & 10 \\
the stream's own past & connection & -2.29 [-3.29, -1.42] & 0.002 & 0.004 & -0.90 & 10 \\
the stream's own past & coherence & -2.43 [-3.23, -1.67] & 0.002 & 0.004 & -0.94 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
no interruption & 10 & 1.60 [1.18, 2.00] & 1.32 [0.87, 1.82] & 4.40 [3.45, 5.42] \\
paragraph break (sham) & 10 & 1.47 [1.09, 1.84] & 0.97 [0.65, 1.33] & 4.50 [3.64, 5.34] \\
continuity connective (sham) & 10 & 1.08 [0.67, 1.55] & 0.89 [0.50, 1.34] & 3.45 [2.98, 3.97] \\
subject change, context preserved & 10 & 2.90 [2.45, 3.35] & 2.40 [2.03, 2.78] & 6.40 [6.08, 6.70] \\
subject change, no habituation & 10 & 2.50 [2.13, 2.90] & 2.02 [1.58, 2.57] & 5.53 [4.67, 6.35] \\
subject change, context reset & 10 & 3.75 [3.42, 4.12] & 3.30 [3.02, 3.58] & 6.87 [6.67, 7.07] \\
break, context reset & 10 & 2.07 [1.73, 2.48] & 1.78 [1.55, 2.03] & 5.40 [5.12, 5.70] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
paragraph break (sham) & surprise & -0.13 [-0.66, +0.39] & 0.664 & 0.703 & -0.15 & 10 \\
paragraph break (sham) & connection & -0.34 [-0.76, +0.07] & 0.178 & 0.246 & -0.24 & 10 \\
paragraph break (sham) & coherence & +0.10 [-0.98, +1.32] & 0.898 & 0.898 & +0.07 & 10 \\
continuity connective (sham) & surprise & -0.52 [-1.23, +0.25] & 0.244 & 0.293 & -0.37 & 10 \\
continuity connective (sham) & connection & -0.43 [-1.18, +0.38] & 0.340 & 0.382 & -0.35 & 10 \\
continuity connective (sham) & coherence & -0.95 [-2.27, +0.38] & 0.211 & 0.271 & -0.40 & 10 \\
subject change, context preserved & surprise & +1.30 [+0.68, +1.92] & 0.004 & 0.018 & +0.85 & 10 \\
subject change, context preserved & connection & +1.08 [+0.47, +1.63] & 0.014 & 0.040 & +0.74 & 10 \\
subject change, context preserved & coherence & +2.00 [+0.78, +3.22] & 0.016 & 0.040 & +0.68 & 10 \\
subject change, no habituation & surprise & +0.90 [+0.45, +1.37] & 0.016 & 0.040 & +0.72 & 10 \\
subject change, no habituation & connection & +0.70 [-0.07, +1.50] & 0.148 & 0.246 & +0.53 & 10 \\
subject change, no habituation & coherence & +1.13 [+0.00, +2.42] & 0.133 & 0.246 & +0.34 & 10 \\
subject change, context reset & surprise & +2.15 [+1.72, +2.63] & 0.002 & 0.018 & +1.00 & 10 \\
subject change, context reset & connection & +1.98 [+1.53, +2.38] & 0.002 & 0.018 & +0.93 & 10 \\
subject change, context reset & coherence & +2.47 [+1.55, +3.35] & 0.004 & 0.018 & +0.81 & 10 \\
break, context reset & surprise & +0.47 [-0.08, +1.03] & 0.174 & 0.246 & +0.41 & 10 \\
break, context reset & connection & +0.47 [-0.10, +1.00] & 0.156 & 0.246 & +0.47 & 10 \\
break, context reset & coherence & +1.00 [+0.10, +1.87] & 0.074 & 0.167 & +0.48 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}ccccc@{}}
\toprule
contrast & dim & $\Delta$ [CI] & p (perm) & Cliff $\delta$ & n \\
\midrule
reset vs preserved (300) & surprise & +0.85 [+0.42, +1.28] & 0.014 & +0.66 & 10 \\
reset vs preserved (300) & connection & +0.90 [+0.53, +1.25] & 0.004 & +0.79 & 10 \\
reset vs preserved (300) & coherence & +0.47 [+0.03, +0.90] & 0.090 & +0.54 & 10 \\
with vs without habituation (300) & surprise & +0.40 [-0.17, +1.05] & 0.289 & +0.34 & 10 \\
with vs without habituation (300) & connection & +0.38 [-0.30, +1.02] & 0.342 & +0.43 & 10 \\
with vs without habituation (300) & coherence & +0.87 [+0.05, +1.77] & 0.125 & +0.33 & 10 \\
with vs without habituation (150) & surprise & +0.53 [-0.13, +1.28] & 0.219 & +0.30 & 10 \\
with vs without habituation (150) & connection & +0.65 [-0.30, +1.65] & 0.256 & +0.21 & 10 \\
with vs without habituation (150) & coherence & +0.77 [+0.07, +1.45] & 0.074 & +0.63 & 10 \\
subject change vs break, both reset (300) & surprise & +1.68 [+1.23, +2.13] & 0.002 & +0.90 & 10 \\
subject change vs break, both reset (300) & connection & +1.52 [+1.17, +1.90] & 0.002 & +1.00 & 10 \\
subject change vs break, both reset (300) & coherence & +1.47 [+1.18, +1.78] & 0.002 & +0.99 & 10 \\
subject change vs break, both preserved (300) & surprise & +1.43 [+0.78, +2.07] & 0.006 & +0.85 & 10 \\
subject change vs break, both preserved (300) & connection & +1.42 [+0.95, +1.96] & 0.002 & +0.93 & 10 \\
subject change vs break, both preserved (300) & coherence & +1.90 [+0.98, +2.84] & 0.004 & +0.76 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
stitch on the clock 150 & 10 & 2.83 [2.12, 3.58] & 3.62 [2.78, 4.50] & 5.53 [4.93, 6.12] \\
stitch on the clock 900 & 10 & 3.08 [2.72, 3.50] & 2.76 [2.42, 3.12] & 5.84 [5.36, 6.30] \\
neutral change 900 & 10 & 3.18 [2.74, 3.76] & 2.26 [1.76, 2.84] & 6.78 [6.60, 6.94] \\
stitch on salience events & 10 & 3.09 [2.50, 3.69] & 2.82 [2.23, 3.51] & 5.68 [4.97, 6.47] \\
salience only & 10 & 1.65 [1.23, 2.02] & 1.30 [0.85, 1.77] & 4.63 [3.67, 5.65] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
stitch on the clock 150 & surprise & -0.25 [-0.90, +0.39] & 0.482 & 0.724 & -0.24 & 10 \\
stitch on the clock 150 & connection & +0.86 [+0.17, +1.58] & 0.057 & 0.170 & +0.30 & 10 \\
stitch on the clock 150 & coherence & -0.32 [-0.78, +0.13] & 0.230 & 0.395 & -0.22 & 10 \\
neutral change 900 & surprise & +0.10 [-0.52, +0.80] & 0.832 & 0.998 & +0.08 & 10 \\
neutral change 900 & connection & -0.50 [-1.16, +0.26] & 0.227 & 0.395 & -0.47 & 10 \\
neutral change 900 & coherence & +0.94 [+0.48, +1.38] & 0.008 & 0.031 & +0.77 & 10 \\
stitch on salience events & surprise & +0.01 [-0.77, +0.77] & 1.000 & 1.000 & -0.04 & 10 \\
stitch on salience events & connection & +0.06 [-0.69, +0.77] & 0.918 & 1.000 & -0.01 & 10 \\
stitch on salience events & coherence & -0.16 [-0.88, +0.59] & 0.695 & 0.927 & -0.15 & 10 \\
salience only & surprise & -1.43 [-2.13, -0.83] & 0.002 & 0.023 & -0.92 & 10 \\
salience only & connection & -1.46 [-2.16, -0.76] & 0.006 & 0.031 & -0.86 & 10 \\
salience only & coherence & -1.21 [-2.17, -0.01] & 0.076 & 0.183 & -0.46 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
stitch on the clock 900 & 10 & 2.10 [1.62, 2.52] & 1.73 [1.40, 2.01] & 4.78 [4.10, 5.43] \\
neutral change 900 & 10 & 2.53 [2.16, 2.87] & 2.03 [1.70, 2.37] & 5.33 [4.74, 5.88] \\
neutral change 600 & 10 & 2.87 [2.38, 3.30] & 2.27 [1.88, 2.67] & 5.48 [4.95, 5.98] \\
stitch on salience events & 10 & 1.85 [1.36, 2.30] & 1.80 [1.17, 2.43] & 4.18 [3.73, 4.60] \\
DREAM scaffold & 7 & 1.64 [1.17, 2.14] & 1.46 [1.05, 1.79] & 5.61 [4.65, 6.44] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
neutral change 900 & surprise & +0.43 [-0.12, +0.98] & 0.195 & 0.299 & +0.35 & 10 \\
neutral change 900 & connection & +0.31 [-0.13, +0.72] & 0.225 & 0.299 & +0.30 & 10 \\
neutral change 900 & coherence & +0.55 [-0.13, +1.31] & 0.205 & 0.299 & +0.24 & 10 \\
neutral change 600 & surprise & +0.77 [+0.03, +1.46] & 0.078 & 0.299 & +0.60 & 10 \\
neutral change 600 & connection & +0.54 [+0.02, +1.09] & 0.125 & 0.299 & +0.43 & 10 \\
neutral change 600 & coherence & +0.70 [-0.15, +1.58] & 0.182 & 0.299 & +0.42 & 10 \\
stitch on salience events & surprise & -0.25 [-0.80, +0.25] & 0.439 & 0.479 & -0.19 & 10 \\
stitch on salience events & connection & +0.07 [-0.52, +0.67] & 0.820 & 0.820 & -0.08 & 10 \\
stitch on salience events & coherence & -0.60 [-1.41, +0.18] & 0.186 & 0.299 & -0.35 & 10 \\
DREAM scaffold & surprise & -0.42 [-1.10, +0.22] & 0.344 & 0.412 & -0.35 & 7 \\
DREAM scaffold & connection & -0.26 [-0.55, +0.06] & 0.188 & 0.299 & -0.35 & 7 \\
DREAM scaffold & coherence & +0.93 [+0.27, +1.62] & 0.062 & 0.299 & +0.43 & 7 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
150 & 10 & 3.02 [2.53, 3.53] & 3.68 [2.92, 4.52] & 6.12 [5.60, 6.57] \\
300 & 10 & 2.90 [2.45, 3.35] & 2.40 [2.03, 2.78] & 6.40 [6.08, 6.70] \\
600 & 10 & 2.88 [2.60, 3.17] & 2.00 [1.72, 2.30] & 6.27 [5.70, 6.72] \\
900 & 10 & 3.18 [2.74, 3.76] & 2.26 [1.76, 2.84] & 6.78 [6.60, 6.94] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
300 & surprise & -0.12 [-0.75, +0.47] & 0.781 & 0.781 & -0.02 & 10 \\
300 & connection & -1.28 [-2.10, -0.53] & 0.008 & 0.023 & -0.64 & 10 \\
300 & coherence & +0.28 [-0.28, +0.82] & 0.389 & 0.700 & +0.22 & 10 \\
600 & surprise & -0.13 [-0.70, +0.37] & 0.713 & 0.781 & -0.04 & 10 \\
600 & connection & -1.68 [-2.43, -1.02] & 0.002 & 0.009 & -0.88 & 10 \\
600 & coherence & +0.15 [-0.60, +0.82] & 0.723 & 0.781 & +0.17 & 10 \\
900 & surprise & +0.16 [-0.24, +0.58] & 0.490 & 0.735 & +0.14 & 10 \\
900 & connection & -1.42 [-1.87, -0.99] & 0.002 & 0.009 & -0.64 & 10 \\
900 & coherence & +0.66 [+0.22, +1.10] & 0.023 & 0.053 & +0.62 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}ccccccc@{}}
\toprule
period & offset 32 & offset 160 & offset 300 & offset 450 & offset 600 & offset 750 & stream estimate (S / C / H) \\
\midrule
150 & 3.02 (n=10) & -- & -- & -- & -- & -- & 3.02 / 3.68 / 6.12 \\
300 & 2.90 (n=10) & 2.63 (n=10) & -- & -- & -- & -- & 2.78 / 2.38 / 6.24 \\
600 & 2.88 (n=10) & 2.75 (n=10) & 3.07 (n=10) & 2.67 (n=10) & -- & -- & 2.84 / 2.12 / 5.80 \\
900 & 3.18 (n=10) & 2.63 (n=10) & 3.13 (n=10) & 2.73 (n=10) & 2.27 (n=10) & 2.00 (n=10) & 2.66 / 2.09 / 5.81 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
bare & 10 & 0.43 [0.22, 0.67] & 0.40 [0.22, 0.60] & 3.88 [2.72, 5.25] \\
bare + habituation & 10 & 1.37 [1.03, 1.72] & 1.00 [0.65, 1.37] & 4.35 [3.35, 5.35] \\
habituation + reseed 150 & 10 & 2.76 [2.23, 3.22] & 3.17 [2.57, 3.65] & 5.15 [4.42, 5.77] \\
DREAM scaffold & 10 & 2.70 [2.00, 3.43] & 2.35 [1.65, 3.12] & 5.38 [4.45, 6.10] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
bare & surprise & -0.93 [-1.35, -0.53] & 0.004 & 0.018 & -0.84 & 10 \\
bare & connection & -0.60 [-1.08, -0.13] & 0.062 & 0.094 & -0.61 & 10 \\
bare & coherence & -0.47 [-2.13, +1.35] & 0.641 & 0.641 & -0.21 & 10 \\
habituation + reseed 150 & surprise & +1.39 [+0.72, +2.07] & 0.008 & 0.018 & +0.79 & 10 \\
habituation + reseed 150 & connection & +2.17 [+1.53, +2.83] & 0.002 & 0.018 & +0.90 & 10 \\
habituation + reseed 150 & coherence & +0.80 [-0.15, +1.73] & 0.172 & 0.193 & +0.28 & 10 \\
DREAM scaffold & surprise & +1.33 [+0.53, +2.20] & 0.016 & 0.028 & +0.69 & 10 \\
DREAM scaffold & connection & +1.35 [+0.62, +2.15] & 0.008 & 0.018 & +0.67 & 10 \\
DREAM scaffold & coherence & +1.03 [-0.12, +2.17] & 0.143 & 0.183 & +0.36 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
bare & 10 & 1.28 [0.78, 1.83] & 0.93 [0.47, 1.52] & 3.03 [2.18, 3.83] \\
bare + habituation & 10 & 1.96 [1.30, 2.61] & 1.26 [0.77, 1.76] & 3.99 [2.89, 5.07] \\
habituation + reseed 150 & 10 & 2.77 [2.19, 3.39] & 2.87 [2.30, 3.45] & 4.05 [3.57, 4.52] \\
DREAM scaffold & 10 & 3.60 [2.73, 4.47] & 2.23 [1.60, 2.94] & 6.23 [5.37, 7.05] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
bare & surprise & -0.68 [-1.63, +0.26] & 0.219 & 0.281 & -0.40 & 10 \\
bare & connection & -0.33 [-1.11, +0.45] & 0.484 & 0.545 & -0.25 & 10 \\
bare & coherence & -0.96 [-2.33, +0.12] & 0.184 & 0.275 & -0.29 & 10 \\
habituation + reseed 150 & surprise & +0.82 [-0.21, +1.81] & 0.166 & 0.275 & +0.36 & 10 \\
habituation + reseed 150 & connection & +1.61 [+0.83, +2.35] & 0.004 & 0.035 & +0.82 & 10 \\
habituation + reseed 150 & coherence & +0.06 [-0.99, +1.20] & 0.938 & 0.938 & +0.01 & 10 \\
DREAM scaffold & surprise & +1.64 [+0.42, +2.97] & 0.043 & 0.097 & +0.53 & 10 \\
DREAM scaffold & connection & +0.97 [+0.26, +1.84] & 0.023 & 0.070 & +0.48 & 10 \\
DREAM scaffold & coherence & +2.24 [+0.87, +3.63] & 0.020 & 0.070 & +0.68 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & surprise event / gen & connection event / gen & coherence event / gen & n cells (event / gen) \\
\midrule
abl\_forget & 3.44 / 2.72 & 1.73 / 1.90 & 3.88 / 6.13 & 10 / 10 \\
salience only & 2.86 / 1.65 & 1.53 / 1.30 & 3.85 / 4.63 & 10 / 10 \\
bare & 0.28 / 0.45 & 0.20 / 0.30 & 2.06 / 2.52 & 10 / 10 \\
bare + habituation & 1.70 / 1.60 & 1.08 / 1.32 & 4.08 / 4.40 & 10 / 10 \\
habituation + reseed 150 & 3.08 / 3.02 & 3.15 / 3.68 & 4.78 / 6.12 & 10 / 10 \\
reseed 300 & 4.01 / 2.90 & 3.12 / 2.40 & 5.98 / 6.40 & 10 / 10 \\
reseed 600 & 3.64 / 2.88 & 2.64 / 2.00 & 5.50 / 6.27 & 10 / 10 \\
reseed 900 & 4.28 / 3.18 & 2.53 / 2.26 & 5.55 / 6.78 & 10 / 10 \\
stitch 900 & 3.91 / 3.08 & 3.01 / 2.76 & 5.17 / 5.84 & 10 / 10 \\
premise 150 & 1.02 / 1.21 & 0.98 / 1.03 & 3.03 / 3.84 & 10 / 10 \\
re-encounter stitch 150 & 2.55 / 2.83 & 3.53 / 3.62 & 4.67 / 5.53 & 10 / 10 \\
own past 150 & 1.37 / 1.51 & 1.50 / 1.39 & 3.03 / 3.68 & 10 / 10 \\
salience-timed stitch & 3.00 / 3.09 & 2.26 / 2.82 & 3.85 / 5.68 & 10 / 10 \\
DREAM scaffold & 3.50 / 2.70 & 1.70 / 1.85 & 3.82 / 6.02 & 10 / 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}ccccc@{}}
\toprule
condition & n windows & copied & copied, source outside the judge's 600 tokens & fresh windows: S / C / H (cell means, n cells) & copied windows: S / C / H \\
\midrule
bare & 60 & 67\% & 0\% & 1.77 / 1.38 / 5.55 (n=10) & 0.03 / 0.00 / 1.45 \\
bare + habituation & 60 & 27\% & 8\% & 1.76 / 1.32 / 5.01 (n=10) & 0.94 / 1.00 / 2.69 \\
habituation 1.3 & 60 & 18\% & 3\% & 1.96 / 1.54 / 5.39 (n=10) & 0.64 / 0.73 / 2.91 \\
habituation, EOS allowed & 60 & 15\% & 3\% & 1.53 / 1.30 / 5.83 (n=10) & 1.22 / 1.11 / 3.67 \\
reseed 150, no habituation & 60 & 80\% & 7\% & 3.03 / 1.83 / 6.17 (n=10) & 2.38 / 3.31 / 5.25 \\
habituation + reseed 150 & 60 & 72\% & 12\% & 2.95 / 2.03 / 6.78 (n=10) & 3.09 / 4.28 / 6.19 \\
reseed 300, no habituation & 60 & 68\% & 63\% & 2.45 / 1.65 / 5.65 (n=10) & 2.54 / 2.20 / 5.54 \\
reseed 300 & 60 & 65\% & 62\% & 3.02 / 2.03 / 6.52 (n=10) & 2.82 / 2.59 / 6.36 \\
reseed 600 & 60 & 38\% & 35\% & 2.84 / 2.04 / 6.33 (n=10) & 2.91 / 2.04 / 6.30 \\
reseed 900 & 50 & 12\% & 12\% & 3.12 / 2.25 / 6.75 (n=10) & 4.00 / 2.67 / 7.00 \\
re-encounter stitch 150 & 60 & 68\% & 45\% & 3.33 / 2.83 / 6.31 (n=10) & 2.71 / 3.85 / 5.29 \\
stitch 900 & 50 & 10\% & 6\% & 3.22 / 2.83 / 5.97 (n=10) & 2.40 / 2.60 / 4.60 \\
premise 150 & 60 & 60\% & 7\% & 2.23 / 1.61 / 5.00 (n=10) & 0.67 / 0.78 / 3.04 \\
own past 150 & 60 & 72\% & 27\% & 2.50 / 1.42 / 4.88 (n=10) & 1.26 / 1.43 / 3.26 \\
salience-timed stitch & 30 & 30\% & 27\% & 3.10 / 3.12 / 5.66 (n=9) & 3.89 / 3.00 / 5.33 \\
paragraph break 300 (sham) & 60 & 32\% & 5\% & 2.16 / 1.41 / 5.03 (n=10) & 0.26 / 0.53 / 3.05 \\
continuity connective 300 (sham) & 60 & 73\% & 3\% & 3.32 / 1.99 / 5.92 (n=10) & 0.36 / 0.45 / 2.66 \\
reset + new subject 300 & 60 & 0\% & 0\% & 3.75 / 3.30 / 6.87 (n=10) & -- \\
reset + break 300 & 60 & 0\% & 0\% & 2.07 / 1.78 / 5.40 (n=10) & -- \\
DREAM scaffold & 31 & 6\% & 0\% & 2.69 / 1.92 / 6.24 (n=10) & 2.50 / 1.50 / 2.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
generator & condition & n windows & copied & fresh windows: S / C / H (n cells) \\
\midrule
Qwen3-8B-Base & bare & 60 & 63\% & 1.15 / 1.11 / 6.70 (n=9) \\
Qwen3-8B-Base & bare + habituation & 60 & 45\% & 2.53 / 1.90 / 6.03 (n=10) \\
Qwen3-8B-Base & habituation + reseed 150 & 60 & 78\% & 3.48 / 2.07 / 5.77 (n=10) \\
Qwen3-8B-Base & DREAM scaffold & 26 & 8\% & 2.78 / 2.41 / 5.47 (n=10) \\
OLMo-2-13B & bare & 60 & 45\% & 2.11 / 1.51 / 4.89 (n=10) \\
OLMo-2-13B & bare + habituation & 60 & 20\% & 2.20 / 1.33 / 4.31 (n=10) \\
OLMo-2-13B & habituation + reseed 150 & 60 & 45\% & 3.19 / 2.57 / 3.89 (n=10) \\
OLMo-2-13B & DREAM scaffold & 28 & 4\% & 3.60 / 2.23 / 6.48 (n=10) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}ccccc@{}}
\toprule
contrast & dim & $\Delta$ [CI] & p (perm) & Cliff $\delta$ & n seeds \\
\midrule
interruption 150 vs habituation & surprise & +1.19 [+0.42, +2.09] & 0.010 & +0.74 & 10 \\
interruption 150 vs habituation & connection & +0.71 [+0.36, +1.09] & 0.008 & +0.49 & 10 \\
interruption 150 vs habituation & coherence & +1.78 [+0.41, +2.90] & 0.035 & +0.64 & 10 \\
interruption 300 vs habituation & surprise & +1.25 [+0.71, +1.78] & 0.004 & +0.87 & 10 \\
interruption 300 vs habituation & connection & +0.71 [+0.33, +1.20] & 0.008 & +0.63 & 10 \\
interruption 300 vs habituation & coherence & +1.51 [+0.49, +2.47] & 0.023 & +0.66 & 10 \\
reset + subject change 300 vs habituation & surprise & +1.99 [+1.63, +2.34] & 0.002 & +1.00 & 10 \\
reset + subject change 300 vs habituation & connection & +1.98 [+1.68, +2.30] & 0.002 & +1.00 & 10 \\
reset + subject change 300 vs habituation & coherence & +1.86 [+1.13, +2.62] & 0.004 & +0.81 & 10 \\
reset vs preserved (300) & surprise & +0.73 [+0.28, +1.20] & 0.023 & +0.58 & 10 \\
reset vs preserved (300) & connection & +1.27 [+0.80, +1.72] & 0.004 & +0.93 & 10 \\
reset vs preserved (300) & coherence & +0.35 [-0.10, +0.78] & 0.199 & +0.29 & 10 \\
scaffold vs habituation & surprise & +0.93 [+0.21, +1.71] & 0.062 & +0.53 & 10 \\
scaffold vs habituation & connection & +0.59 [+0.15, +1.08] & 0.055 & +0.35 & 10 \\
scaffold vs habituation & coherence & +1.23 [+0.03, +2.43] & 0.078 & +0.52 & 10 \\
interruption 900 vs habituation & surprise & +1.35 [+0.84, +1.79] & 0.004 & +0.95 & 10 \\
interruption 900 vs habituation & connection & +0.92 [+0.30, +1.54] & 0.023 & +0.66 & 10 \\
interruption 900 vs habituation & coherence & +1.75 [+0.82, +2.65] & 0.008 & +0.78 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}ccccc@{}}
\toprule
condition & n & integration & development & coherence & surprise \\
\midrule
bare & 10 & 0.90 [0.50, 1.30] & 0.50 [0.20, 0.80] & 1.10 [0.60, 1.60] & 0.60 [0.20, 1.00] \\
bare + habituation & 10 & 1.40 [0.90, 1.90] & 1.10 [0.60, 1.70] & 1.50 [1.20, 1.80] & 1.40 [1.10, 1.70] \\
habituation + reseed 150 & 10 & 0.70 [0.30, 1.10] & 0.30 [0.00, 0.60] & 1.20 [1.00, 1.50] & 0.10 [0.00, 0.30] \\
reseed 300 & 10 & 0.80 [0.50, 1.00] & 0.40 [0.10, 0.70] & 1.50 [1.20, 1.80] & 0.50 [0.20, 0.80] \\
reseed 300, no habituation & 10 & 0.80 [0.40, 1.20] & 0.20 [0.00, 0.50] & 1.40 [1.10, 1.70] & 0.40 [0.10, 0.70] \\
paragraph break 300 (sham) & 10 & 1.40 [0.80, 2.00] & 1.00 [0.60, 1.40] & 1.50 [0.90, 2.10] & 1.00 [0.60, 1.40] \\
reset + new subject 300 & 10 & 2.00 [1.60, 2.40] & 1.60 [1.30, 1.90] & 2.20 [1.80, 2.60] & 2.50 [2.20, 2.80] \\
reset + break 300 & 10 & 0.80 [0.40, 1.20] & 0.40 [0.10, 0.70] & 1.00 [1.00, 1.00] & 0.80 [0.40, 1.20] \\
DREAM scaffold & 10 & 1.10 [0.80, 1.40] & 1.10 [0.80, 1.40] & 1.00 [0.70, 1.30] & 1.30 [1.00, 1.60] \\
judge-gated interruption 150 & 10 & 0.90 [0.60, 1.20] & 0.50 [0.20, 0.80] & 1.30 [1.00, 1.60] & 0.30 [0.00, 0.60] \\
salience only & 10 & 1.20 [0.80, 1.60] & 1.00 [0.60, 1.50] & 1.50 [1.20, 1.80] & 1.30 [1.00, 1.60] \\
habituation, EOS allowed & 10 & 1.50 [1.00, 2.10] & 1.00 [0.70, 1.30] & 1.50 [1.00, 2.00] & 1.20 [0.80, 1.70] \\
reseed 600 & 10 & 1.70 [1.40, 2.00] & 0.90 [0.70, 1.00] & 1.70 [1.40, 2.00] & 1.20 [1.00, 1.50] \\
reseed 75 & 10 & 0.60 [0.30, 0.90] & 0.00 [0.00, 0.00] & 1.00 [1.00, 1.00] & 0.10 [0.00, 0.30] \\
reseed 900 & 10 & 1.70 [1.40, 2.00] & 1.20 [1.00, 1.50] & 1.70 [1.30, 2.10] & 1.50 [1.20, 1.80] \\
stitch 900 & 10 & 1.80 [1.40, 2.20] & 1.10 [1.00, 1.30] & 1.90 [1.60, 2.20] & 1.60 [1.20, 2.00] \\
premise 150 & 10 & 0.60 [0.10, 1.20] & 0.40 [0.10, 0.80] & 1.10 [0.80, 1.40] & 0.40 [0.10, 0.80] \\
re-encounter stitch 150 & 10 & 1.30 [1.00, 1.60] & 0.30 [0.00, 0.60] & 1.40 [1.10, 1.70] & 0.40 [0.10, 0.70] \\
own past 150 & 10 & 0.40 [0.10, 0.70] & 0.10 [0.00, 0.30] & 1.00 [0.70, 1.30] & 0.20 [0.00, 0.50] \\
habituation 1.3 & 10 & 1.60 [1.10, 2.20] & 1.20 [0.80, 1.60] & 1.60 [1.10, 1.90] & 1.40 [1.10, 1.70] \\
reseed 150, no habituation & 10 & 0.60 [0.30, 0.90] & 0.00 [0.00, 0.00] & 1.10 [1.00, 1.30] & 0.20 [0.00, 0.50] \\
salience-timed stitch & 10 & 1.70 [1.40, 2.00] & 0.80 [0.50, 1.00] & 1.50 [1.20, 1.80] & 0.90 [0.60, 1.20] \\
continuity connective 300 (sham) & 10 & 0.70 [0.30, 1.10] & 0.30 [0.00, 0.70] & 1.10 [0.70, 1.60] & 0.30 [0.00, 0.70] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}ccccc@{}}
\toprule
contrast & dim & $\Delta$ [CI] & p (perm) & Cliff $\delta$ & n \\
\midrule
interruption 150 vs habituation & integration & -0.70 [-1.50, +0.10] & 0.203 & -0.46 & 10 \\
interruption 150 vs habituation & development & -0.80 [-1.50, -0.30] & 0.062 & -0.56 & 10 \\
interruption 150 vs habituation & coherence & -0.30 [-0.60, +0.00] & 0.250 & -0.30 & 10 \\
interruption 150 vs habituation & surprise & -1.30 [-1.60, -1.00] & 0.002 & -0.94 & 10 \\
interruption 300 (preserved) vs habituation & integration & -0.60 [-1.10, -0.10] & 0.109 & -0.42 & 10 \\
interruption 300 (preserved) vs habituation & development & -0.70 [-1.40, -0.10] & 0.125 & -0.48 & 10 \\
interruption 300 (preserved) vs habituation & coherence & +0.00 [-0.30, +0.30] & 1.000 & +0.00 & 10 \\
interruption 300 (preserved) vs habituation & surprise & -0.90 [-1.40, -0.40] & 0.031 & -0.70 & 10 \\
reset + subject change 300 vs habituation & integration & +0.60 [+0.10, +1.10] & 0.109 & +0.42 & 10 \\
reset + subject change 300 vs habituation & development & +0.50 [-0.10, +1.00] & 0.234 & +0.42 & 10 \\
reset + subject change 300 vs habituation & coherence & +0.70 [+0.20, +1.20] & 0.062 & +0.55 & 10 \\
reset + subject change 300 vs habituation & surprise & +1.10 [+0.70, +1.50] & 0.008 & +0.80 & 10 \\
reset vs preserved (300) & integration & +1.20 [+0.70, +1.60] & 0.008 & +0.84 & 10 \\
reset vs preserved (300) & development & +1.20 [+0.70, +1.60] & 0.008 & +0.84 & 10 \\
reset vs preserved (300) & coherence & +0.70 [+0.30, +1.10] & 0.031 & +0.55 & 10 \\
reset vs preserved (300) & surprise & +2.00 [+1.50, +2.50] & 0.002 & +1.00 & 10 \\
scaffold vs habituation & integration & -0.30 [-0.70, +0.00] & 0.500 & -0.20 & 10 \\
scaffold vs habituation & development & +0.00 [-0.60, +0.50] & 1.000 & +0.06 & 10 \\
scaffold vs habituation & coherence & -0.50 [-0.80, -0.20] & 0.062 & -0.45 & 10 \\
scaffold vs habituation & surprise & -0.10 [-0.30, +0.00] & 1.000 & -0.10 & 10 \\
sham break vs habituation & integration & +0.00 [-0.60, +0.50] & 1.000 & +0.02 & 10 \\
sham break vs habituation & development & -0.10 [-0.50, +0.30] & 1.000 & -0.02 & 10 \\
sham break vs habituation & coherence & +0.00 [-0.60, +0.60] & 1.000 & +0.05 & 10 \\
sham break vs habituation & surprise & -0.40 [-0.70, -0.10] & 0.125 & -0.32 & 10 \\
habituation vs bare & integration & +0.50 [+0.00, +1.00] & 0.180 & +0.32 & 10 \\
habituation vs bare & development & +0.60 [+0.20, +1.10] & 0.125 & +0.40 & 10 \\
habituation vs bare & coherence & +0.40 [-0.20, +1.00] & 0.406 & +0.35 & 10 \\
habituation vs bare & surprise & +0.80 [+0.20, +1.40] & 0.078 & +0.60 & 10 \\
judge-gated vs clock 150 & integration & +0.20 [-0.30, +0.60] & 0.688 & +0.18 & 10 \\
judge-gated vs clock 150 & development & +0.20 [+0.00, +0.50] & 0.500 & +0.20 & 10 \\
judge-gated vs clock 150 & coherence & +0.10 [-0.20, +0.40] & 1.000 & +0.10 & 10 \\
judge-gated vs clock 150 & surprise & +0.20 [+0.00, +0.50] & 0.500 & +0.20 & 10 \\
judge-gated vs habituation & integration & -0.50 [-1.20, +0.10] & 0.344 & -0.34 & 10 \\
judge-gated vs habituation & development & -0.60 [-1.30, +0.00] & 0.250 & -0.40 & 10 \\
judge-gated vs habituation & coherence & -0.20 [-0.60, +0.30] & 0.688 & -0.20 & 10 \\
judge-gated vs habituation & surprise & -1.10 [-1.40, -0.80] & 0.004 & -0.82 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
bare & 10 & 0.62 [0.40, 0.85] & 0.48 [0.25, 0.73] & 3.32 [2.33, 4.48] \\
bare + habituation & 10 & 1.35 [0.90, 1.87] & 1.03 [0.73, 1.33] & 4.83 [4.10, 5.65] \\
habituation + reseed 150 & 10 & 2.66 [2.00, 3.29] & 3.23 [2.52, 3.93] & 5.03 [4.38, 5.70] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
bare & surprise & -0.73 [-1.18, -0.28] & 0.020 & 0.029 & -0.60 & 10 \\
bare & connection & -0.55 [-0.83, -0.28] & 0.008 & 0.016 & -0.62 & 10 \\
bare & coherence & -1.52 [-2.03, -0.97] & 0.004 & 0.016 & -0.64 & 10 \\
habituation + reseed 150 & surprise & +1.31 [+0.20, +2.34] & 0.055 & 0.066 & +0.69 & 10 \\
habituation + reseed 150 & connection & +2.19 [+1.28, +3.07] & 0.006 & 0.016 & +0.94 & 10 \\
habituation + reseed 150 & coherence & +0.20 [-0.90, +1.28] & 0.768 & 0.768 & +0.18 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
bare & 10 & 0.58 [0.40, 0.80] & 0.42 [0.27, 0.57] & 3.62 [2.87, 4.28] \\
bare + habituation & 10 & 0.75 [0.47, 1.03] & 0.75 [0.50, 1.00] & 4.22 [3.45, 4.83] \\
habituation + reseed 150 & 10 & 1.87 [1.42, 2.35] & 2.28 [1.67, 2.93] & 4.87 [3.93, 5.75] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
bare & surprise & -0.17 [-0.43, +0.08] & 0.320 & 0.384 & -0.24 & 10 \\
bare & connection & -0.33 [-0.62, -0.08] & 0.086 & 0.129 & -0.48 & 10 \\
bare & coherence & -0.60 [-1.03, -0.10] & 0.045 & 0.090 & -0.33 & 10 \\
habituation + reseed 150 & surprise & +1.12 [+0.57, +1.77] & 0.002 & 0.006 & +0.79 & 10 \\
habituation + reseed 150 & connection & +1.53 [+0.90, +2.30] & 0.002 & 0.006 & +0.87 & 10 \\
habituation + reseed 150 & coherence & +0.65 [-0.53, +1.95] & 0.395 & 0.395 & +0.30 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
no interruption & 10 & 1.37 [1.03, 1.72] & 1.00 [0.65, 1.37] & 4.35 [3.35, 5.35] \\
paragraph break (sham) & 10 & 1.32 [0.78, 2.03] & 1.04 [0.50, 1.73] & 4.28 [3.48, 5.04] \\
subject change, context preserved & 10 & 2.74 [2.14, 3.39] & 2.28 [1.70, 2.93] & 5.98 [5.47, 6.45] \\
subject change, context reset & 10 & 3.77 [3.65, 3.88] & 3.08 [2.80, 3.40] & 6.32 [5.85, 6.72] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
paragraph break (sham) & surprise & -0.05 [-0.77, +0.80] & 0.953 & 0.953 & -0.31 & 10 \\
paragraph break (sham) & connection & +0.04 [-0.60, +0.76] & 0.932 & 0.953 & -0.12 & 10 \\
paragraph break (sham) & coherence & -0.08 [-1.27, +1.07] & 0.914 & 0.953 & +0.01 & 10 \\
subject change, context preserved & surprise & +1.38 [+0.74, +1.98] & 0.008 & 0.018 & +0.77 & 10 \\
subject change, context preserved & connection & +1.28 [+0.73, +1.83] & 0.006 & 0.018 & +0.74 & 10 \\
subject change, context preserved & coherence & +1.63 [+0.70, +2.57] & 0.012 & 0.021 & +0.58 & 10 \\
subject change, context reset & surprise & +2.40 [+2.08, +2.70] & 0.002 & 0.009 & +1.00 & 10 \\
subject change, context reset & connection & +2.08 [+1.62, +2.52] & 0.002 & 0.009 & +1.00 & 10 \\
subject change, context reset & coherence & +1.97 [+0.72, +3.15] & 0.023 & 0.035 & +0.70 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
no interruption & 10 & 1.96 [1.30, 2.61] & 1.26 [0.77, 1.76] & 3.99 [2.89, 5.07] \\
paragraph break (sham) & 10 & 1.92 [1.40, 2.44] & 1.52 [0.93, 2.19] & 4.05 [2.96, 5.11] \\
subject change, context preserved & 10 & 3.60 [3.10, 4.15] & 3.54 [3.07, 4.10] & 5.65 [5.15, 6.17] \\
subject change, context reset & 10 & 4.10 [3.78, 4.42] & 2.90 [2.62, 3.18] & 6.65 [6.23, 7.03] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
paragraph break (sham) & surprise & -0.04 [-0.91, +0.82] & 0.938 & 0.938 & -0.08 & 10 \\
paragraph break (sham) & connection & +0.27 [-0.48, +1.01] & 0.541 & 0.696 & +0.09 & 10 \\
paragraph break (sham) & coherence & +0.06 [-1.33, +1.37] & 0.938 & 0.938 & -0.01 & 10 \\
subject change, context preserved & surprise & +1.64 [+0.74, +2.51] & 0.012 & 0.021 & +0.80 & 10 \\
subject change, context preserved & connection & +2.28 [+1.58, +2.95] & 0.004 & 0.009 & +0.97 & 10 \\
subject change, context preserved & coherence & +1.66 [+0.37, +2.88] & 0.043 & 0.064 & +0.53 & 10 \\
subject change, context reset & surprise & +2.14 [+1.32, +2.92] & 0.004 & 0.009 & +0.90 & 10 \\
subject change, context reset & connection & +1.64 [+1.10, +2.25] & 0.002 & 0.009 & +0.90 & 10 \\
subject change, context reset & coherence & +2.66 [+1.61, +3.85] & 0.002 & 0.009 & +0.83 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
no interruption & 10 & 1.35 [1.12, 1.63] & 0.95 [0.68, 1.23] & 4.48 [3.92, 5.03] \\
subject change, context preserved & 10 & 2.95 [2.63, 3.23] & 2.42 [2.07, 2.93] & 6.52 [6.10, 6.90] \\
subject change, context reset & 10 & 2.95 [2.58, 3.35] & 2.45 [2.02, 2.92] & 6.63 [6.32, 6.92] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
subject change, context preserved & surprise & +1.60 [+1.18, +2.02] & 0.002 & 0.002 & +0.97 & 10 \\
subject change, context preserved & connection & +1.47 [+1.02, +2.02] & 0.002 & 0.002 & +1.00 & 10 \\
subject change, context preserved & coherence & +2.03 [+1.42, +2.65] & 0.002 & 0.002 & +0.96 & 10 \\
subject change, context reset & surprise & +1.60 [+1.17, +2.00] & 0.002 & 0.002 & +0.98 & 10 \\
subject change, context reset & connection & +1.50 [+0.90, +2.10] & 0.004 & 0.004 & +0.92 & 10 \\
subject change, context reset & coherence & +2.15 [+1.42, +2.87] & 0.002 & 0.002 & +0.98 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
no interruption & 10 & 1.60 [1.18, 2.00] & 1.32 [0.87, 1.82] & 4.40 [3.45, 5.42] \\
clock 150 & 10 & 3.02 [2.53, 3.53] & 3.68 [2.92, 4.52] & 6.12 [5.60, 6.57] \\
clock 300 & 10 & 2.90 [2.45, 3.35] & 2.40 [2.03, 2.78] & 6.40 [6.08, 6.70] \\
judge-gated 150 & 10 & 2.67 [2.12, 3.20] & 3.03 [2.47, 3.58] & 5.93 [5.63, 6.27] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
no interruption & surprise & -1.42 [-2.03, -0.92] & 0.002 & 0.009 & -0.85 & 10 \\
no interruption & connection & -2.37 [-3.28, -1.57] & 0.002 & 0.009 & -0.93 & 10 \\
no interruption & coherence & -1.72 [-2.90, -0.35] & 0.043 & 0.097 & -0.61 & 10 \\
clock 300 & surprise & -0.12 [-0.75, +0.47] & 0.781 & 0.781 & -0.02 & 10 \\
clock 300 & connection & -1.28 [-2.10, -0.53] & 0.008 & 0.023 & -0.64 & 10 \\
clock 300 & coherence & +0.28 [-0.28, +0.82] & 0.389 & 0.500 & +0.22 & 10 \\
judge-gated 150 & surprise & -0.35 [-0.95, +0.12] & 0.320 & 0.480 & -0.22 & 10 \\
judge-gated 150 & connection & -0.65 [-1.47, +0.05] & 0.180 & 0.323 & -0.22 & 10 \\
judge-gated 150 & coherence & -0.18 [-0.62, +0.28] & 0.508 & 0.571 & -0.26 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
condition & n cells & surprise & connection & coherence \\
\midrule
no interruption & 10 & 1.35 [0.73, 2.07] & 1.02 [0.52, 1.70] & 4.37 [3.42, 5.33] \\
subject change, context preserved & 10 & 2.83 [2.57, 3.10] & 2.68 [2.18, 3.23] & 6.27 [5.82, 6.68] \\
paragraph break (sham) & 10 & 1.98 [1.47, 2.50] & 1.33 [0.75, 2.03] & 6.04 [5.42, 6.60] \\
subject change, no habituation & 10 & 2.40 [1.92, 2.93] & 2.07 [1.62, 2.53] & 5.42 [4.70, 6.12] \\
subject change, context reset & 10 & 4.08 [3.65, 4.47] & 3.22 [2.83, 3.58] & 6.68 [6.45, 6.92] \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}cccccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & p (perm) & q (BH) & Cliff $\delta$ & n seeds \\
\midrule
subject change, context preserved & surprise & +1.48 [+0.70, +2.07] & 0.006 & 0.018 & +0.71 & 10 \\
subject change, context preserved & connection & +1.67 [+0.72, +2.40] & 0.016 & 0.035 & +0.78 & 10 \\
subject change, context preserved & coherence & +1.90 [+0.73, +3.02] & 0.018 & 0.035 & +0.67 & 10 \\
paragraph break (sham) & surprise & +0.63 [-0.07, +1.43] & 0.164 & 0.179 & +0.42 & 10 \\
paragraph break (sham) & connection & +0.32 [-0.42, +1.22] & 0.602 & 0.602 & +0.27 & 10 \\
paragraph break (sham) & coherence & +1.68 [+0.54, +2.75] & 0.029 & 0.050 & +0.61 & 10 \\
subject change, no habituation & surprise & +1.05 [+0.03, +1.95] & 0.078 & 0.104 & +0.62 & 10 \\
subject change, no habituation & connection & +1.05 [+0.08, +1.87] & 0.068 & 0.103 & +0.68 & 10 \\
subject change, no habituation & coherence & +1.05 [-0.12, +2.17] & 0.121 & 0.145 & +0.39 & 10 \\
subject change, context reset & surprise & +2.73 [+2.03, +3.33] & 0.002 & 0.016 & +0.94 & 10 \\
subject change, context reset & connection & +2.20 [+1.53, +2.68] & 0.004 & 0.016 & +0.85 & 10 \\
subject change, context reset & coherence & +2.32 [+1.32, +3.28] & 0.004 & 0.016 & +0.86 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}ccccc@{}}
\toprule
hypothesis & contrast & dim & $\Delta$ (mean of paired differences) [CI] & p & n seeds \\
\midrule
H1 (primary) & clock300 vs bare\_habit & surprise & +1.48 [+0.70, +2.07] & 0.0029 & 10 \\
H2 & clock300 vs sham\_break300 & surprise & +0.85 [+0.20, +1.45] & 0.0205 & 10 \\
H3 & clock300 vs reset\_reseed300 & connection & -0.53 [-1.02, -0.02] & 0.9639 & 10 \\
H4 (two-sided) & clock300 vs nohabit300 & surprise & +0.43 [-0.08, +0.92] & 0.1641 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc@{}}
\toprule
condition & copied \\
\midrule
bare + habituation & 47\% \\
paragraph break 300 (sham) & 12\% \\
reseed 300 & 58\% \\
reseed 300, no habituation & 67\% \\
reset + new subject 300 & 0\% \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}ccccc@{}}
\toprule
hypothesis (fresh only) & contrast & dim & $\Delta$ [CI] & p & n seeds \\
\midrule
H1 & clock300 vs bare\_habit & surprise & +0.82 [+0.03, +1.44] & 0.0352 & 10 \\
H2 & clock300 vs sham\_break300 & surprise & +0.52 [-0.60, +1.52] & 0.1982 & 10 \\
H3 & clock300 vs reset\_reseed300 & connection & -0.92 [-1.47, -0.30] & 0.9912 & 10 \\
H4 (two-sided) & clock300 vs nohabit300 & surprise & +0.00 [-0.80, +0.73] & 1.0000 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.6cm}ccccc@{}}
\toprule
condition & n & integration & development & coherence & surprise \\
\midrule
bare + habituation & 10 & 1.40 & 0.90 & 1.50 & 1.10 \\
paragraph break 300 (sham) & 10 & 0.60 & 0.40 & 1.40 & 1.10 \\
reseed 300 & 10 & 1.20 & 0.40 & 1.30 & 0.60 \\
reseed 300, no habituation & 10 & 0.80 & 0.10 & 1.20 & 0.10 \\
reset + new subject 300 & 10 & 2.10 & 1.60 & 1.90 & 2.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
contrast & dim & $\Delta$ [CI] & p (perm) & n \\
\midrule
preserved vs habituation & integration & -0.20 [-0.90, +0.50] & 0.797 & 10 \\
preserved vs habituation & development & -0.50 [-1.00, +0.10] & 0.234 & 10 \\
preserved vs habituation & coherence & -0.20 [-0.60, +0.20] & 0.625 & 10 \\
preserved vs habituation & surprise & -0.50 [-1.20, +0.20] & 0.312 & 10 \\
reset vs habituation & integration & +0.70 [+0.10, +1.20] & 0.094 & 10 \\
reset vs habituation & development & +0.70 [+0.30, +1.10] & 0.031 & 10 \\
reset vs habituation & coherence & +0.40 [+0.00, +0.80] & 0.219 & 10 \\
reset vs habituation & surprise & +1.40 [+0.90, +1.90] & 0.004 & 10 \\
reset vs preserved & integration & +0.90 [+0.40, +1.40] & 0.031 & 10 \\
reset vs preserved & development & +1.20 [+0.80, +1.60] & 0.004 & 10 \\
reset vs preserved & coherence & +0.60 [+0.30, +0.90] & 0.031 & 10 \\
reset vs preserved & surprise & +1.90 [+1.50, +2.30] & 0.002 & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
dimension & condition & n & mean $\pm$ sd & scaffold $-$ cond CI95 & Cliff's $\delta$ & Mann-Whitney p \\
\midrule
surprise & DREAM scaffold ($\lambda$=0) & 47 & 3.19 $\pm$ 1.92 & -- & -- & -- \\
surprise & salience only & 38 & 2.63 $\pm$ 1.75 & [-0.22, +1.33] & +0.16 & 0.195 \\
surprise & bare + clock reseed & 60 & 3.08 $\pm$ 1.48 & [-0.54, +0.78] & +0.00 & 0.967 \\
surprise & bare generation & 50 & 0.28 $\pm$ 0.72 & [+2.34, +3.50] & +0.88 & 4.58e-15 \\
connection & DREAM scaffold ($\lambda$=0) & 47 & 1.64 $\pm$ 1.56 & -- & -- & -- \\
connection & salience only & 38 & 1.39 $\pm$ 1.42 & [-0.40, +0.87] & +0.09 & 0.446 \\
connection & bare + clock reseed & 60 & 3.15 $\pm$ 1.53 & [-2.09, -0.91] & -0.58 & 1.52e-07 \\
connection & bare generation & 50 & 0.20 $\pm$ 0.57 & [+0.98, +1.93] & +0.65 & 7.08e-10 \\
coherence & DREAM scaffold ($\lambda$=0) & 47 & 3.68 $\pm$ 1.69 & -- & -- & -- \\
coherence & salience only & 38 & 3.71 $\pm$ 1.60 & [-0.72, +0.67] & -0.03 & 0.819 \\
coherence & bare + clock reseed & 60 & 4.78 $\pm$ 0.95 & [-1.65, -0.56] & -0.42 & 0.00014 \\
coherence & bare generation & 50 & 2.06 $\pm$ 2.01 & [+0.87, +2.35] & +0.57 & 5.34e-07 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
dimension & windows & mean spread & p90 spread \\
\midrule
surprise & 242 & 0.61 & 1.00 \\
connection & 242 & 0.60 & 1.00 \\
coherence & 242 & 0.68 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
arm & n & novel 4-grams \% & novel 6-grams \% & $\Delta$4 vs baseline CI95 & Cliff's $\delta$ & max copied span (words) \\
\midrule
min-p baseline & 15 & 21.5 $\pm$ 10.1 & 70.9 $\pm$ 11.9 & -- & -- & 10 \\
$\lambda$=1 & 15 & 36.0 $\pm$ 12.4 & 87.6 $\pm$ 7.4 & [+0.069, +0.230] & +0.68 & 10 \\
$\lambda$=2 & 15 & 45.5 $\pm$ 10.8 & 89.7 $\pm$ 5.9 & [+0.163, +0.314] & +0.88 & 13 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
arm & runs & train-plateau escapes & mean champion test excess & best \\
\midrule
plain & 5 & 2/5 & 0.0602 & 0.0600 \\
antiprob & 5 & 3/5 & 0.0604 & 0.0601 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
condition & windows & kind & surprise & connection & coherence & good (S$\geq$5\&H$\geq$5) \\
\midrule
bare (no habituation, no interruption) & 50 & jump & 0.28 $\pm$ 0.72 & 0.20 $\pm$ 0.57 & 2.06 $\pm$ 2.01 & 0/50 \\
bare + habituation (no interruption) & 60 & clock & 1.70 $\pm$ 1.71 & 1.08 $\pm$ 1.10 & 4.08 $\pm$ 2.19 & 4/60 \\
bare + habituation + clock reseed 150 & 60 & clock & 3.08 $\pm$ 1.48 & 3.15 $\pm$ 1.53 & 4.78 $\pm$ 0.95 & 12/60 \\
DREAM scaffold ($\lambda$=0) & 47 & crystallize/jump/recurrence & 3.19 $\pm$ 1.92 & 1.64 $\pm$ 1.56 & 3.68 $\pm$ 1.69 & 8/47 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.2cm}lcccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & $\delta$ & p & paired-by-seed $\Delta$ [CI] (n seeds) \\
\midrule
bare (no habituation, no interruption) & surprise & -1.42 [-1.89, -0.95] & -0.58 & 1.4e-08 & -1.42 [-1.72, -1.12] (10) \\
bare (no habituation, no interruption) & connection & -0.88 [-1.20, -0.56] & -0.52 & 1.1e-07 & -0.88 [-1.22, -0.54] (10) \\
bare (no habituation, no interruption) & coherence & -2.02 [-2.79, -1.23] & -0.55 & 3.4e-07 & -2.02 [-3.37, -0.68] (10) \\
bare + habituation + clock reseed 150 & surprise & +1.38 [+0.80, +1.93] & +0.50 & 1.3e-06 & +1.38 [+0.92, +1.92] (10) \\
bare + habituation + clock reseed 150 & connection & +2.07 [+1.60, +2.55] & +0.75 & 5.2e-13 & +2.07 [+1.63, +2.57] (10) \\
bare + habituation + clock reseed 150 & coherence & +0.70 [+0.10, +1.30] & +0.21 & 4.3e-02 & +0.70 [-0.27, +1.72] (10) \\
DREAM scaffold ($\lambda$=0) & surprise & +1.49 [+0.80, +2.19] & +0.46 & 3.4e-05 & +1.80 [+0.97, +2.75] (10) \\
DREAM scaffold ($\lambda$=0) & connection & +0.55 [+0.06, +1.10] & +0.20 & 6.2e-02 & +0.61 [+0.22, +1.01] (10) \\
DREAM scaffold ($\lambda$=0) & coherence & -0.40 [-1.14, +0.34] & -0.10 & 3.8e-01 & -0.26 [-1.03, +0.56] (10) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
condition & windows & kind & surprise & connection & coherence & good (S$\geq$5\&H$\geq$5) \\
\midrule
neutral subject change (clock 150) & 60 & clock & 3.08 $\pm$ 1.48 & 3.15 $\pm$ 1.53 & 4.78 $\pm$ 0.95 & 12/60 \\
re-encounter stitch (clock 150) & 50 & cut & 2.68 $\pm$ 1.46 & 3.64 $\pm$ 1.57 & 4.72 $\pm$ 1.33 & 5/50 \\
the premise itself (clock 150) & 50 & cut & 1.14 $\pm$ 1.73 & 1.04 $\pm$ 1.57 & 3.18 $\pm$ 1.90 & 3/50 \\
the stream's own past (clock 150) & 50 & cut & 1.42 $\pm$ 1.43 & 1.52 $\pm$ 1.35 & 3.06 $\pm$ 1.42 & 2/50 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.2cm}lcccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & $\delta$ & p & paired-by-seed $\Delta$ [CI] (n seeds) \\
\midrule
re-encounter stitch (clock 150) & surprise & -0.40 [-0.95, +0.14] & -0.13 & 2.4e-01 & -0.40 [-1.29, +0.46] (10) \\
re-encounter stitch (clock 150) & connection & +0.49 [-0.09, +1.07] & +0.20 & 7.1e-02 & +0.49 [-0.56, +1.56] (10) \\
re-encounter stitch (clock 150) & coherence & -0.06 [-0.50, +0.38] & -0.00 & 9.8e-01 & -0.06 [-0.75, +0.57] (10) \\
the premise itself (clock 150) & surprise & -1.94 [-2.53, -1.31] & -0.68 & 6.1e-10 & -1.94 [-2.65, -1.30] (10) \\
the premise itself (clock 150) & connection & -2.11 [-2.68, -1.51] & -0.72 & 4.1e-11 & -2.11 [-2.83, -1.46] (10) \\
the premise itself (clock 150) & coherence & -1.60 [-2.15, -1.01] & -0.53 & 1.2e-06 & -1.60 [-2.36, -0.70] (10) \\
the stream's own past (clock 150) & surprise & -1.66 [-2.21, -1.11] & -0.61 & 2.1e-08 & -1.66 [-2.26, -1.07] (10) \\
the stream's own past (clock 150) & connection & -1.63 [-2.17, -1.08] & -0.62 & 9.0e-09 & -1.63 [-2.37, -0.91] (10) \\
the stream's own past (clock 150) & coherence & -1.72 [-2.18, -1.24] & -0.70 & 1.1e-10 & -1.72 [-2.30, -1.11] (10) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
condition & windows & kind & surprise & connection & coherence & good (S$\geq$5\&H$\geq$5) \\
\midrule
re-encounter on the clock (150) & 50 & cut & 2.68 $\pm$ 1.46 & 3.64 $\pm$ 1.57 & 4.72 $\pm$ 1.33 & 5/50 \\
re-encounter on the clock (900; matched frequency) & 40 & cut & 2.73 $\pm$ 1.95 & 2.30 $\pm$ 1.82 & 4.67 $\pm$ 1.59 & 6/40 \\
neutral change on the clock (900; matched frequency) & 40 & cut & 2.48 $\pm$ 1.87 & 2.02 $\pm$ 1.68 & 4.95 $\pm$ 2.16 & 5/40 \\
re-encounter on salience events (event windows) & 80 & crystallize/cut/jump/recurrence & 3.92 $\pm$ 1.42 & 2.99 $\pm$ 1.73 & 3.75 $\pm$ 1.18 & 8/80 \\
re-encounter on salience events (uniform windows) & 60 & clock & 2.18 $\pm$ 2.04 & 1.68 $\pm$ 1.65 & 3.93 $\pm$ 1.88 & 4/60 \\
re-encounter on the clock (900), uniform windows & 60 & clock & 4.70 $\pm$ 1.69 & 3.48 $\pm$ 1.52 & 5.50 $\pm$ 1.41 & 31/60 \\
neutral change on the clock (900), uniform windows & 60 & clock & 5.48 $\pm$ 1.64 & 2.87 $\pm$ 1.56 & 5.95 $\pm$ 1.32 & 45/60 \\
salience only, no injection (event windows) & 38 & crystallize/jump/recurrence & 2.63 $\pm$ 1.75 & 1.39 $\pm$ 1.42 & 3.71 $\pm$ 1.60 & 2/38 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.2cm}lcccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & $\delta$ & p & paired-by-seed $\Delta$ [CI] (n seeds) \\
\midrule
re-encounter on the clock (900; matched frequency) & surprise & +0.04 [-0.68, +0.78] & -0.03 & 8.1e-01 & +0.04 [-0.53, +0.66] (10) \\
re-encounter on the clock (900; matched frequency) & connection & -1.34 [-2.03, -0.62] & -0.45 & 2.2e-04 & -1.34 [-2.17, -0.53] (10) \\
re-encounter on the clock (900; matched frequency) & coherence & -0.04 [-0.65, +0.58] & -0.02 & 8.9e-01 & -0.05 [-0.87, +0.73] (10) \\
neutral change on the clock (900; matched frequency) & surprise & -0.21 [-0.90, +0.51] & -0.10 & 4.4e-01 & -0.21 [-0.84, +0.36] (10) \\
neutral change on the clock (900; matched frequency) & connection & -1.62 [-2.28, -0.92] & -0.51 & 2.5e-05 & -1.61 [-2.17, -1.13] (10) \\
neutral change on the clock (900; matched frequency) & coherence & +0.23 [-0.56, +0.99] & +0.11 & 3.5e-01 & +0.23 [-0.45, +1.07] (10) \\
re-encounter on salience events (event windows) & surprise & +1.24 [+0.73, +1.75] & +0.44 & 2.0e-05 & +1.10 [+0.34, +1.85] (10) \\
re-encounter on salience events (event windows) & connection & -0.65 [-1.23, -0.06] & -0.24 & 2.2e-02 & -0.92 [-1.55, -0.29] (10) \\
re-encounter on salience events (event windows) & coherence & -0.97 [-1.41, -0.52] & -0.39 & 1.5e-04 & -0.86 [-1.72, -0.06] (10) \\
re-encounter on salience events (uniform windows) & surprise & -0.50 [-1.14, +0.15] & -0.21 & 5.5e-02 & -0.50 [-1.11, -0.01] (10) \\
re-encounter on salience events (uniform windows) & connection & -1.96 [-2.54, -1.35] & -0.61 & 2.7e-08 & -1.96 [-2.62, -1.37] (10) \\
re-encounter on salience events (uniform windows) & coherence & -0.79 [-1.38, -0.19] & -0.25 & 2.1e-02 & -0.79 [-1.31, -0.29] (10) \\
re-encounter on the clock (900), uniform windows & surprise & +2.02 [+1.43, +2.60] & +0.64 & 5.9e-09 & +2.02 [+1.62, +2.44] (10) \\
re-encounter on the clock (900), uniform windows & connection & -0.16 [-0.74, +0.43] & -0.03 & 7.7e-01 & -0.16 [-0.68, +0.37] (10) \\
re-encounter on the clock (900), uniform windows & coherence & +0.78 [+0.29, +1.30] & +0.31 & 4.4e-03 & +0.78 [+0.40, +1.15] (10) \\
neutral change on the clock (900), uniform windows & surprise & +2.80 [+2.23, +3.37] & +0.77 & 1.9e-12 & +2.80 [+2.04, +3.59] (10) \\
neutral change on the clock (900), uniform windows & connection & -0.77 [-1.37, -0.18] & -0.27 & 1.3e-02 & -0.77 [-1.78, +0.23] (10) \\
neutral change on the clock (900), uniform windows & coherence & +1.23 [+0.74, +1.73] & +0.48 & 7.2e-06 & +1.23 [+0.56, +1.84] (10) \\
salience only, no injection (event windows) & surprise & -0.05 [-0.73, +0.64] & -0.05 & 7.0e-01 & +0.18 [-0.80, +1.31] (10) \\
salience only, no injection (event windows) & connection & -2.25 [-2.87, -1.62] & -0.73 & 3.8e-09 & -2.11 [-3.00, -1.16] (10) \\
salience only, no injection (event windows) & coherence & -1.01 [-1.64, -0.37] & -0.35 & 4.5e-03 & -0.87 [-1.92, +0.12] (10) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
condition & windows & kind & surprise & connection & coherence & good (S$\geq$5\&H$\geq$5) \\
\midrule
every 75 (before injection) & 50 & cut & 0.86 $\pm$ 1.04 & 1.28 $\pm$ 1.04 & 3.08 $\pm$ 0.63 & 1/50 \\
every 150 (before injection) & 60 & clock & 3.08 $\pm$ 1.48 & 3.15 $\pm$ 1.53 & 4.78 $\pm$ 0.95 & 12/60 \\
every 300 (before injection) & 50 & cut & 2.90 $\pm$ 1.50 & 2.70 $\pm$ 1.63 & 5.88 $\pm$ 0.82 & 7/50 \\
every 600 (before injection) & 50 & cut & 3.06 $\pm$ 1.58 & 2.56 $\pm$ 1.66 & 5.32 $\pm$ 1.62 & 6/50 \\
every 900 (before injection) & 40 & cut & 2.48 $\pm$ 1.87 & 2.02 $\pm$ 1.68 & 4.95 $\pm$ 2.16 & 5/40 \\
every 300 (mid-segment) & 60 & clock & 4.93 $\pm$ 1.53 & 3.47 $\pm$ 1.68 & 6.07 $\pm$ 0.98 & 34/60 \\
every 600 (mid-segment) & 60 & clock & 4.12 $\pm$ 1.83 & 2.70 $\pm$ 1.63 & 5.65 $\pm$ 1.54 & 23/60 \\
every 900 (mid-segment) & 60 & clock & 5.48 $\pm$ 1.64 & 2.87 $\pm$ 1.56 & 5.95 $\pm$ 1.32 & 45/60 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.2cm}lcccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & $\delta$ & p & paired-by-seed $\Delta$ [CI] (n seeds) \\
\midrule
every 75 (before injection) & surprise & -2.22 [-2.69, -1.75] & -0.83 & 1.7e-14 & -2.22 [-2.91, -1.73] (10) \\
every 75 (before injection) & connection & -1.87 [-2.35, -1.38] & -0.76 & 1.1e-12 & -1.87 [-2.49, -1.32] (10) \\
every 75 (before injection) & coherence & -1.70 [-2.00, -1.41] & -0.86 & 1.5e-15 & -1.70 [-2.00, -1.39] (10) \\
every 300 (before injection) & surprise & -0.18 [-0.74, +0.37] & -0.06 & 5.7e-01 & -0.18 [-0.81, +0.39] (10) \\
every 300 (before injection) & connection & -0.45 [-1.04, +0.12] & -0.18 & 1.1e-01 & -0.45 [-1.31, +0.45] (10) \\
every 300 (before injection) & coherence & +1.10 [+0.78, +1.42] & +0.59 & 2.5e-08 & +1.10 [+0.69, +1.57] (10) \\
every 600 (before injection) & surprise & -0.02 [-0.60, +0.54] & -0.00 & 9.8e-01 & -0.02 [-0.74, +0.60] (10) \\
every 600 (before injection) & connection & -0.59 [-1.19, +0.01] & -0.21 & 4.9e-02 & -0.59 [-1.28, +0.03] (10) \\
every 600 (before injection) & coherence & +0.54 [+0.03, +1.03] & +0.26 & 1.8e-02 & +0.54 [-0.09, +1.13] (10) \\
every 900 (before injection) & surprise & -0.61 [-1.28, +0.08] & -0.21 & 6.7e-02 & -0.61 [-1.41, +0.18] (10) \\
every 900 (before injection) & connection & -1.12 [-1.78, -0.47] & -0.38 & 1.1e-03 & -1.12 [-2.11, -0.26] (10) \\
every 900 (before injection) & coherence & +0.17 [-0.56, +0.88] & +0.12 & 3.1e-01 & +0.17 [-0.79, +1.12] (10) \\
every 300 (mid-segment) & surprise & +1.85 [+1.30, +2.38] & +0.60 & 9.0e-09 & +1.85 [+1.23, +2.33] (10) \\
every 300 (mid-segment) & connection & +0.32 [-0.27, +0.88] & +0.13 & 2.0e-01 & +0.32 [-0.30, +0.77] (10) \\
every 300 (mid-segment) & coherence & +1.28 [+0.93, +1.62] & +0.63 & 1.1e-09 & +1.28 [+0.88, +1.68] (10) \\
every 600 (mid-segment) & surprise & +1.03 [+0.45, +1.62] & +0.33 & 1.3e-03 & +1.03 [+0.58, +1.47] (10) \\
every 600 (mid-segment) & connection & -0.45 [-1.03, +0.10] & -0.17 & 9.1e-02 & -0.45 [-1.00, +0.17] (10) \\
every 600 (mid-segment) & coherence & +0.87 [+0.40, +1.32] & +0.42 & 4.6e-05 & +0.87 [+0.32, +1.43] (10) \\
every 900 (mid-segment) & surprise & +2.40 [+1.83, +2.93] & +0.70 & 1.5e-11 & +2.40 [+1.98, +2.78] (10) \\
every 900 (mid-segment) & connection & -0.28 [-0.83, +0.27] & -0.09 & 3.8e-01 & -0.28 [-0.75, +0.10] (10) \\
every 900 (mid-segment) & coherence & +1.17 [+0.75, +1.57] & +0.56 & 7.2e-08 & +1.17 [+0.78, +1.57] (10) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\toprule
every & windows & pooled surprise & conn & coh & early ($\leq$160 tokens since injection) S / C / H & late (>160) S / C / H & phase-weighted stream mean S / C / H \\
\midrule
75 & 60 & 0.88 & 1.35 & 3.15 & 0.88 / 1.35 / 3.15 (n=60) & ,  /: /: (n=0) & 0.88 / 1.35 / 3.15 \\
150 & 60 & 3.08 & 3.15 & 4.78 & 3.08 / 3.15 / 4.78 (n=60) & ,  /: /: (n=0) & 3.08 / 3.15 / 4.78 \\
300 & 110 & 4.01 & 3.12 & 5.98 & 5.28 / 3.35 / 5.95 (n=40) & 3.29 / 2.99 / 6.00 (n=70) & 4.35 / 3.18 / 5.97 \\
600 & 110 & 3.64 & 2.64 & 5.50 & 5.40 / 3.20 / 5.65 (n=20) & 3.24 / 2.51 / 5.47 (n=90) & 3.82 / 2.69 / 5.52 \\
900 & 100 & 4.28 & 2.53 & 5.55 & 5.90 / 2.80 / 6.10 (n=40) & 3.20 / 2.35 / 5.18 (n=60) & 3.68 / 2.43 / 5.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
condition & windows & kind & surprise & connection & coherence & good (S$\geq$5\&H$\geq$5) \\
\midrule
8B: bare & 110 & clock/jump & 0.68 $\pm$ 1.26 & 0.38 $\pm$ 0.73 & 3.45 $\pm$ 2.64 & 1/110 \\
8B: bare + habituation & 60 & clock & 1.47 $\pm$ 1.69 & 0.87 $\pm$ 1.23 & 3.93 $\pm$ 2.26 & 4/60 \\
8B: bare + habituation + clock reseed 150 & 60 & clock/cut & 2.73 $\pm$ 1.41 & 3.23 $\pm$ 1.60 & 4.42 $\pm$ 1.28 & 1/60 \\
8B: DREAM scaffold ($\lambda$=0) & 146 & clock/crystallize/cut/jump & 2.73 $\pm$ 2.13 & 1.53 $\pm$ 1.47 & 4.30 $\pm$ 1.88 & 15/146 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.2cm}lcccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & $\delta$ & p & paired-by-seed $\Delta$ [CI] (n seeds) \\
\midrule
8B: bare & surprise & -0.78 [-1.28, -0.30] & -0.30 & 3.0e-04 & -0.78 [-1.13, -0.45] (10) \\
8B: bare & connection & -0.48 [-0.84, -0.16] & -0.27 & 7.1e-04 & -0.48 [-0.84, -0.14] (10) \\
8B: bare & coherence & -0.49 [-1.23, +0.28] & -0.13 & 1.5e-01 & -0.49 [-2.43, +1.58] (10) \\
8B: bare + habituation + clock reseed 150 & surprise & +1.26 [+0.69, +1.80] & +0.47 & 6.3e-06 & +1.26 [+0.52, +2.14] (10) \\
8B: bare + habituation + clock reseed 150 & connection & +2.37 [+1.87, +2.87] & +0.80 & 9.4e-15 & +2.37 [+1.68, +3.12] (10) \\
8B: bare + habituation + clock reseed 150 & coherence & +0.48 [-0.18, +1.13] & +0.13 & 2.1e-01 & +0.48 [-0.53, +1.43] (10) \\
8B: DREAM scaffold ($\lambda$=0) & surprise & +1.27 [+0.70, +1.81] & +0.38 & 1.8e-05 & +1.17 [+0.62, +1.68] (10) \\
8B: DREAM scaffold ($\lambda$=0) & connection & +0.66 [+0.25, +1.04] & +0.31 & 2.7e-04 & +0.67 [+0.27, +1.07] (10) \\
8B: DREAM scaffold ($\lambda$=0) & coherence & +0.36 [-0.30, +1.01] & +0.10 & 2.4e-01 & +0.52 [-0.44, +1.27] (10) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
condition & windows & kind & surprise & connection & coherence & good (S$\geq$5\&H$\geq$5) \\
\midrule
OLMo: bare & 109 & clock/jump & 1.35 $\pm$ 1.80 & 0.91 $\pm$ 1.53 & 2.97 $\pm$ 2.65 & 6/109 \\
OLMo: bare + habituation & 59 & clock & 2.37 $\pm$ 1.91 & 1.51 $\pm$ 1.50 & 4.05 $\pm$ 2.68 & 7/59 \\
OLMo: bare + habituation + clock reseed 150 & 60 & clock/cut & 3.11 $\pm$ 1.63 & 3.17 $\pm$ 1.54 & 3.28 $\pm$ 1.63 & 6/60 \\
OLMo: DREAM scaffold ($\lambda$=0) & 144 & clock/crystallize/cut/jump & 3.08 $\pm$ 1.94 & 1.89 $\pm$ 1.54 & 4.48 $\pm$ 2.32 & 22/144 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}p{4.2cm}lcccc@{}}
\toprule
condition & dim & $\Delta$ [CI] & $\delta$ & p & paired-by-seed $\Delta$ [CI] (n seeds) \\
\midrule
OLMo: bare & surprise & -1.02 [-1.62, -0.44] & -0.36 & 7.8e-05 & -1.02 [-2.08, -0.10] (10) \\
OLMo: bare & connection & -0.60 [-1.07, -0.13] & -0.30 & 4.8e-04 & -0.60 [-1.52, +0.31] (10) \\
OLMo: bare & coherence & -1.08 [-1.92, -0.26] & -0.25 & 6.1e-03 & -1.08 [-2.34, -0.01] (10) \\
OLMo: bare + habituation + clock reseed 150 & surprise & +0.74 [+0.09, +1.36] & +0.26 & 1.5e-02 & +0.72 [-0.30, +1.53] (10) \\
OLMo: bare + habituation + clock reseed 150 & connection & +1.66 [+1.10, +2.20] & +0.58 & 3.0e-08 & +1.65 [+0.77, +2.30] (10) \\
OLMo: bare + habituation + clock reseed 150 & coherence & -0.77 [-1.58, +0.03] & -0.12 & 2.4e-01 & -0.78 [-1.77, +0.25] (10) \\
OLMo: DREAM scaffold ($\lambda$=0) & surprise & +0.71 [+0.13, +1.29] & +0.22 & 1.4e-02 & +0.81 [+0.18, +1.47] (10) \\
OLMo: DREAM scaffold ($\lambda$=0) & connection & +0.38 [-0.09, +0.84] & +0.17 & 5.6e-02 & +0.49 [-0.02, +1.02] (10) \\
OLMo: DREAM scaffold ($\lambda$=0) & coherence & +0.43 [-0.34, +1.20] & +0.11 & 2.3e-01 & +0.69 [-0.33, +1.63] (10) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccc@{}}
\toprule
condition & n & radius L0 & radius L12 & radius L24 & radius L36 & radius L47 & commit layer (idx) & final entropy \\
\midrule
DREAM scaffold & 10 & 0.526 & 0.406 & 0.388 & 0.350 & 0.333 & 10.88 [10.82, 10.96] & 1.08 \\
salience only & 10 & 0.433 & 0.381 & 0.375 & 0.355 & 0.335 & 10.94 [10.83, 11.05] & 0.88 \\
bare + clock reseed & 10 & 0.418 & 0.389 & 0.383 & 0.381 & 0.339 & 10.96 [10.92, 11.00] & 0.42 \\
bare & 10 & 0.131 & 0.214 & 0.237 & 0.252 & 0.242 & 11.12 [11.04, 11.25] & 0.34 \\
\bottomrule
\end{tabular}
